How to use the Standard Model effective field theory

We present a practical three-step procedure of using the Standard Model effective field theory (SM EFT) to connect ultraviolet (UV) models of new physics with weak scale precision observables. With this procedure, one can interpret precision measurements as constraints on a given UV model. We give a detailed explanation for calculating the effective action up to one-loop order in a manifestly gauge covariant fashion. This covariant derivative expansion method dramatically simplifies the process of matching a UV model with the SM EFT, and also makes available a universal formalism that is easy to use for a variety of UV models. A few general aspects of RG running effects and choosing operator bases are discussed. Finally, we provide mapping results between the bosonic sector of the SM EFT and a complete set of precision electroweak and Higgs observables to which present and near future experiments are sensitive. Many results and tools which should prove useful to those wishing to use the SM EFT are detailed in several appendices.

==> tbl_mssm_tikz.tex <==
%\renewcommand\arraystretch{1.7}
%\begin{table*}[b]
%\caption{\label{tbl:MSSM}  Wilson Coefficients from MSSM stops.}
%\centering
\begin{tikzpicture}[>=latex]
%\draw[help lines] (-4,-4) grid (4,4);
\begin{scope}[xshift=.7cm, yshift = -3.4cm]
\node[anchor=east] at (-1.05,-.4) {
\scalebox{1.1}{\def\arraystretch{1.8}
\begin{tabular}{|rl|}
  \hline
  \(c_{3G}^{}=\)& \hspace{-3mm}\(\frac{g_s^2}{(4\pi )^2}\frac{1}{20}\) \\
  \(c_{3W}^{}=\)& \hspace{-3mm}\(\frac{g^2}{(4\pi)^2}\frac{1}{20}\)  \\
  \(c_{2G}^{}=\)& \hspace{-3mm}\(\frac{g_s^2}{(4\pi )^2}\frac{1}{20}\) \\
  \(c_{2W}^{}=\)& \hspace{-3mm}\(\frac{g^2}{(4\pi)^2}\frac{1}{20}\)  \\
  \(c_{2B}^{}=\)& \hspace{-3mm}\(\frac{g'^2}{(4\pi)^2}\frac{1}{20}\)  \\
  \hline
\end{tabular}
}
};
\end{scope}
%%%%%%%%%%%%% C_GG , c_WB, etc
\begin{scope}[xshift=-3.5cm]
\node[anchor=west] at (0,0) {
\scalebox{1.1}{\def\arraystretch{1.8}
\begin{tabular}{|rl|rl|}
  \hline
  \(c_{GG}^{}=\) & \hspace{-3mm}\(\frac{h_t^2}{(4\pi)^2} \frac{1}{12} \left[ \left( 1 + \frac{1}{12}\frac{g'^2c_{2\b} }{h_t^2} \right) - \frac{1}{2}\frac{X_t^2}{\mt^2} \right]\) &
  \(c_{WB}^{}=\) & \hspace{-3mm}\(-\frac{h_t^2}{(4\pi )^2}\frac{1}{24}\left[ \left( 1 + \frac{1}{2}\frac{g^2c_{2\b} }{h_t^2} \right) - \frac{4}{5}\frac{X_t^2}{\mt^2} \right]\)  \\
%
  \(c_{WW}^{}=\) & \hspace{-3mm}\(\frac{h_t^2}{(4\pi)^2} \frac{1}{16} \left[ \left( 1 - \frac{1}{6}\frac{g'^2c_{2\b} }{h_t^2} \right) - \frac{2}{5}\frac{X_t^2}{\mt^2} \right]\) &
  \(c_W^{}=\) & \hspace{-3mm}\(\frac{h_t^2}{(4\pi)^2}\frac{1}{40} \frac{X_t^2}{\mt^2}\) \\
%
  \(c_{BB}^{}=\) & \hspace{-3mm}\(\frac{h_t^2}{(4\pi)^2} \frac{17}{144} \left[ \left( 1 + \frac{31}{102}\frac{g'^2c_{2\b} }{h_t^2} \right) - \frac{38}{85}\frac{X_t^2}{\mt^2} \right]\) &
  \(c_B^{}=\) & \hspace{-3mm}\(\frac{h_t^2}{(4\pi)^2}\frac{1}{40} \frac{X_t^2}{\mt^2}\) \\[.2cm]
  \hline
\end{tabular}
}
};
\end{scope}

%%%%%%%%%%%%% Higgs operators
\begin{scope}[xshift=.9cm,yshift = -3.4cm]
\node[anchor=west] at (-1.3,-.4) {
\scalebox{1.1}{\def\arraystretch{1.8}
\begin{tabular}{|rl|}
  \hline
  \(c_H^{}=\) & \hspace{-3mm}\(\frac{h_t^4}{(4\pi)^2}\frac{3}{4}\left[ \left( 1 + \frac{1}{3}\frac{g'^2c_{2\b} }{h_t^2} + \frac{1}{12} \frac{g'^4c_{2\b}^2}{h_t^4} \right) - \frac{7}{6}\frac{X_t^2}{\mt^2} \left( 1 + \frac{1}{14}\frac{(g^2 + 2g'^2)c_{2\b} }{h_t^2} \right) + \frac{7}{30}\frac{X_t^4}{\mt^2} \right]\) \\
%
  \(c_T^{}=\) & \hspace{-3mm}\(\frac{h_t^4}{(4\pi )^2}\frac{1}{4}\left[ \left( 1 + \frac{1}{2}\frac{g^2c_{2\b} }{h_t^2} \right)^2 - \frac{1}{2}\frac{X_t^2}{\mt^2}\left( 1 + \frac{1}{2}\frac{g^2c_{2\b} }{h_t^2} \right) + \frac{1}{10}\frac{X_t^4}{\mt^4} \right]\) \\
%
  \(c_R^{}=\) & \hspace{-3mm}\(\frac{h_t^4}{(4\pi)^2}\frac{1}{2}\left[ \left( 1 + \frac{1}{2}\frac{g^2c_{2\b}}{h_t^2} \right)^2 - \frac{3}{2}\frac{X_t^2}{\mt^2}\left( 1 + \frac{1}{12}\frac{(3g^2 + g'^2)c_{2\b}}{h_t^2} \right) + \frac{3}{10}\frac{X_t^4}{\mt^4} \right]\) \\
%
  \(c_D^{}=\) & \hspace{-3mm}\(\frac{h_t^2}{(4\pi)^2}\frac{1}{20} \frac{X_t^2}{\mt^2}\) \\[0.2cm]
  \hline
\end{tabular}
}
};
\end{scope}

%%%%%%%%%%%%% c_6
\begin{scope}[xshift=-3.5cm,yshift = -7.cm]
\node[anchor=west] at (0,-.6) {
\scalebox{1.1}{
\begin{tabular}{|rl|}
  \hline
  \(c_6^{}=\) & \hspace{-3mm}\(-\frac{h_t^6}{(4\pi )^2}\frac{1}{2}\left\{ \def\arraystretch{2.1} \begin{array}{l} \left[ 1 + \frac{1}{12}\frac{(3g^2 - g'^2)c_{2\beta }}{h_t^2} \right]^3 + \left[ - \frac{1}{12}\frac{(3g^2 + g'^2)c_{2\beta }}{h_t^2} \right]^3 + \left( 1 + \frac{1}{3}\frac{g'^2c_{2\beta }}{h_t^2} \right)^3 \\  - \frac{X_t^2}{\mt^2}\left[ 2\left( 1 + \frac{1}{12}\frac{(3g^2 - g'^2)c_{2\beta }}{h_t^2} \right) \left( 1 + \frac{1}{8}\frac{(g^2 + g'^2)c_{2\beta }}{h_t^2} \right) + \left(1 + \frac{1}{3}\frac{g'^2c_{2\beta }}{h_t^2} \right)^2 \right] \\+ \frac{X_t^4}{\mt^4}\left[1 + \frac{1}{8}\frac{(g^2 + g'^2)c_{2\beta }}{h_t^2} \right] - \frac{X_t^6}{\mt^6}\frac{1}{10} \\ \end{array} \right\}\) \\
  \hline
\end{tabular}
}
};
\end{scope}

\end{tikzpicture}
%\end{table*}

